A Decentralized Analysis of Multiparty Protocols

Protocols provide the unifying glue in concurrent and distributed software today; verifying that message-passing programs conform to such governing protocols is important but difficult. Static approaches based on multiparty session types (MPST) use protocols as types to avoid protocol violations and deadlocks in programs. An elusive problem for MPST is to ensure both protocol conformance and deadlock freedom for implementations with interleaved and delegated protocols. We propose a decentralized analysis of multiparty protocols, specified as global types and implemented as interacting processes in an asynchronous $\pi$-calculus. Our solution rests upon two novel notions: router processes and relative types. While router processes use the global type to enable the composition of participant implementations in arbitrary process networks, relative types extract from the global type the intended interactions and dependencies between pairs of participants. In our analysis, processes are typed using APCP, a type system that ensures protocol conformance and deadlock freedom with respect to binary protocols, developed in prior work. Our decentralized, router-based analysis enables the sound and complete transference of protocol conformance and deadlock freedom from APCP to multiparty protocols.

==> GauthNetw.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [] at (0, 0) {$P$};
        \node (rtrP) [right=4mm of P] {$\lmed{c}{\{s,a\}}{G_\sff{auth}}$};
    \end{scope}
    \node [fit=(bndP), shape=rectangle, draw=black, inner xsep=0mm, inner ysep=1mm] (boxP) {};
    \node [below=0mm of boxP] {${} \in \lsys(G_\sff{auth}, \{c\})$};
    \draw[-, cblPink] (P) -- (rtrP);

    \begin{scope}[local bounding box=bndQ]
        \node (rtrQ) [right=1cm of rtrP, yshift=12mm] {$\lmed{s}{\{a,s\}}{G_\sff{auth}}$};
        \node (Q) [right=4mm of rtrQ] {$Q$};
    \end{scope}
    \node [fit=(bndQ), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxQ) {};
    \node [below=0mm of boxQ] {${} \in \lsys(G_\sff{auth}, \{s\})$};
    \draw[-, cblPink] (Q) -- (rtrQ);

    \begin{scope}[local bounding box=bndR]
        \node (rtrR) [right=1cm of rtrP, yshift=-12mm] {$\lmed{a}{\{s,c\}}{G_\sff{auth}}$};
        \node (R) [right=4mm of rtrR] {$R$};
    \end{scope}
    \node [fit=(bndR), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxR) {};
    \node [below=0mm of boxR] {${} \in \lsys(G_\sff{auth}, \{a\})$};
    \draw[-, cblPink] (R) -- (rtrR);

    \draw[-, cblPurple] (rtrP) -- (rtrQ.west);
    \draw[-, cblPurple] (rtrQ.west) to [out=225, in=135] (rtrR.west);
    \draw[-, cblPurple] (rtrR.west) -- (rtrP);
\end{tikzpicture}


==> GauthNetwIntrl.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [] at (0, 0) {$P$};
        \node (rtrP) [right=4mm of P] {$\lmed{c}{\{s,a\}}{G_\sff{auth}}$};
    \end{scope}
    \node [fit=(bndP), shape=rectangle, draw=black, inner xsep=0mm, inner ysep=1mm] (boxP) {};
    \node [below=0mm of boxP] {${} \in \lsys(G_\sff{auth}, \{c\})$};
    \draw[-, cblPink] (P) -- (rtrP);

    \begin{scope}[local bounding box=bndQ]
        \node (rtrQ) [right=10mm of rtrP, yshift=12mm] {$\lmed{s}{\{a,s\}}{G_\sff{auth}}$};
        \node (rtrR) [right=10mm of rtrP, yshift=-12mm] {$\lmed{a}{\{s,c\}}{G_\sff{auth}}$};
        \node (S) [right=17.5mm of rtrP] {$S$};
    \end{scope}
    \node [fit=(bndQ), shape=rectangle, draw=black, inner xsep=1mm, inner ysep=0mm] (boxQ) {};
    \node [below=0mm of boxQ] {${} \in \lsys(G_\sff{auth}, \{s,a\})$};
    \draw[-, cblPink] (S) -- (rtrQ);
    \draw[-, cblPink] (S) -- (rtrR);

    \draw[-, cblPurple] (rtrP) -- (rtrQ.west);
    \draw[-, cblPurple] (rtrP) -- (rtrR.west);

    \draw[-, cblPurple] (rtrQ.west) to [out=225, in=135] (rtrR.west);
\end{tikzpicture}


==> mediumArbiter.tex <==
\begin{tikzpicture}
    \node (O) [draw=black, shape=rectangle] at (0, 0) {
        $\begin{array}{c}
            \text{medium} \\ \text{or} \\ \text{arbiter}
        \end{array}$
    };
    \node (P) [above left=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$P$};
    \node (Q) [above right=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$Q$};
    \node (R) [below=.5cm of O, minimum height=5.5mm, draw=black, shape=rectangle] {$R$};

    \draw [-] (O) to (P);
    \draw [-] (O) to (Q);
    \draw [-] (O) to (R);
\end{tikzpicture}


==> routersSimplified.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [minimum height=5.5mm, draw=black, shape=rectangle] at (0, 0) {$P$};
        \node (rtrP) [below=4.7mm of P.west, anchor=west] {router};
    \end{scope}
    \node [fit=(bndP), draw=black, shape=rectangle, inner sep=0mm] (rtdP) {};

    \begin{scope}[local bounding box=bndQ]
        \node (Q) [minimum height=5.5mm, right=4.7cm of P, draw=black, shape=rectangle] {$Q$};
        \node (rtrQ) [below=4.7mm of Q.east, anchor=east] {router};
    \end{scope}
    \node [fit=(bndQ), draw=black, shape=rectangle, inner sep=0mm] (rtdQ) {};

    \begin{scope}[local bounding box=bndR]
        \node (R) [minimum height=5.5mm, below right=3.4cm of P, draw=black, shape=rectangle] {$R$};
        \node (rtrR) [above=4.7mm of R.east, anchor=east] {router};
    \end{scope}
    \node [fit=(bndR), draw=black, shape=rectangle, inner sep=0mm] (rtdR) {};

    \draw [-] (bndP) to (bndQ);
    \draw [-] (bndQ) to (bndR);
    \draw [-] (bndR) to (bndP);
\end{tikzpicture}


==> typedRouter.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=bndP]
        \node (P) [draw=black, shape=rectangle, inner sep=1mm] at (0, 0) {$P$};
        \node (struP) [right=2cm of P, yshift=6mm] {};
        \node (strdP) [right=2cm of P, yshift=-2mm] {};
    \end{scope}
    %\node [fit=(bndP), draw=black, shape=rectangle, inner sep=0mm] (boxP) {};
    \node [fit=(bndP), shape=rectangle, inner sep=0mm] (boxP) {};
    %\node [below=0mm of boxP] {implementation};
    \node [below=6mm of P] (Ptxt) {implementation};
    \draw[-to, cblRed] (Ptxt) -- (P);

    \begin{scope}[local bounding box=bndRtr]
        \node (rtr) [right=5cm of P, draw=black, shape=rectangle, inner sep=1mm] {$\lmed{c}{\{s,a\}}{G_\sff{auth}}$};
        \node (struRtr) [left=2cm of rtr, yshift=5mm] {};
        \node (strdRtr) [left=2cm of rtr, yshift=-3mm] {};
        \node (strS) [right=3.1cm of rtr, yshift=9mm] {};
        \node (strA) [right=3.1cm of rtr, yshift=-10mm] {};
    \end{scope}
    %\node [fit=(bndRtr), draw=black, shape=rectangle, inner sep=0mm] (boxRtr) {};
    \node [fit=(bndRtr), shape=rectangle, inner sep=0mm] (boxRtr) {};
    %\node [below=0mm of boxRtr] {router};
    \node [below=5.5mm of rtr] (rtrTxt) {router};
    \draw[-to, cblRed] (rtrTxt) -- (rtr);

    \draw [-, cblPink] (P) -- (rtr) node (cmu) [at start, above=-.5mm, xshift=1.1cm] {$\ci{c}{\mu} \color{black} {:}~ G_\sff{auth} \onto^\pri c$} node (muc) [at end, above=-.5mm, xshift=-1.1cm] {$\ci{\mu}{c} \color{black} {:}~ \ol{G_\sff{auth} \onto^\pri c}$};

    \node (s) [right=3.5cm of rtr, yshift=5mm, inner sep=.5mm] {};
    \node (s') [right=1cm of s, yshift=1.4mm, inner sep=.5mm] {};

    \draw[-, cblPurple] (rtr) -- (s) node (cs) [pos=.45, sloped, above=-1mm] {$\crt{c}{s} \color{black} {:}~ \relprop{c}{s}{\pri}{G_\sff{auth} \wrt (c,s)}$};
    \draw[loosely dotted, cblPurple] (s) -- (s');

    \node (a) [right=3.5cm of rtr, yshift=-5mm, inner sep=.5mm] {};
    \node (a') [right=1cm of a, yshift=-1.4mm, inner sep=.5mm] {};

    \draw[-, cblPurple] (rtr) -- (a) node [pos=.45, sloped, below=0mm] {$\crt{c}{a} \color{black} {:}~ \relprop{c}{a}{\pri}{G_\sff{auth} \wrt (c,a)}$};
    \draw[loosely dotted, cblPurple] (a) -- (a');

    \node (locproj) [above=1cm of cmu, xshift=1.5cm] {\Cref{d:locproj}};
    \draw[-to, cblRed] (locproj) -- (cmu);
    \draw[-to, cblRed] (locproj) -- (muc);

    \node (lmed) [above=1.1cm of rtr] {\Cref{d:router}};
    \draw[-to, cblRed] (lmed) -- (rtr);

    \node (relproj) [above=0.6cm of cs] {\Cref{d:relproj}};
    \draw[-to, cblRed] (relproj) -- (cs);

    \node (relprop) [above=0.6cm of cs, xshift=2.5cm] {\Cref{d:relprop}};
    \coordinate[right=0mm of cs, yshift=1mm, xshift=-1mm] (csc);
    \draw[-to, cblRed] (relprop) -- (csc);
\end{tikzpicture}


==> workflow.tex <==
\begin{tikzpicture}
    \begin{scope}[local bounding box=BNDc]
        \node [align=center] (G) at (0,0) {$G_\sff{auth}$};

        \node [below=15mm of G,xshift=-10mm,anchor=center,align=center] (L) {$L_c$};
        \draw [-to] (G) -- (L) node [midway,left,text=cblRed,align=center] {local projection \\ (\secref{ss:locproj})};

        \node [below=15mm of G,xshift=10mm,anchor=center,align=center] (R) {$R_{cs},R_{ca}$};
        \draw [-to] (G) -- (R) node [midway,right,text=cblRed,align=center] {relative projection \\ (\secref{ss:relproj})};

        \node [below=15mm of L,anchor=center,align=center] (P) {$P$};
        \draw [|-|] (L) -- (P) node [midway,left,text=cblRed,align=center] {type check \\ in APCP (\secref{s:apcp})};

        \node [below=15mm of R,anchor=center,align=center] (RTR) {$\rtr_c$};
        \draw [-to] (R) -- (RTR) node [midway,right,text=cblRed,align=center] {router synthesis \\ (\secref{ss:routers})};
    \end{scope}

    \node [right=70mm of G,anchor=center,align=center] (G2) {$G_\sff{auth}$};

    \begin{scope}[local bounding box=BNDnet]
        \node [below=20mm of G2,xshift=-20mm,anchor=center,align=center,draw=black] (RIMPLc) {$P \| \rtr_c$};
        \node [below=3mm of RIMPLc.center,anchor=north,align=center] {client};
        \node [above=2mm of RIMPLc.center,anchor=south,align=center] {\vphantom{l}};
        \node [left=0mm of RIMPLc.west,anchor=east] {\hphantom{s}};

        \node [below=20mm of G2,anchor=center,align=center,draw=black] (RIMPLs) {$Q \| \rtr_s$};
        \node [below=3mm of RIMPLs.center,anchor=north,align=center] {server\vphantom{l}};
        \node [above=2mm of RIMPLs.center,anchor=south,align=center] {\vphantom{l}};

        \node [below=20mm of G2,xshift=20mm,anchor=center,align=center,draw=black] (RIMPLa) {$R \| \rtr_a$};
        \node [below=3mm of RIMPLa.center,anchor=north,align=center] {authorization \\ service};
        \node [above=2mm of RIMPLa.center,anchor=south,align=center] {\vphantom{l}};
        \node [right=0mm of RIMPLc.east,anchor=west] {\hphantom{s}};
        \node [below=10mm of RIMPLa.center,anchor=north,align=center] {\vphantom{l}};
    \end{scope}
    \node [fit=(BNDnet),draw=black,dashed,inner xsep=1mm,inner ysep=0mm,rounded corners=2mm] (BOXnet) {};
    \node [below=1mm of BOXnet.south,anchor=north,align=center] {network of routed implementations \\ of $G_\sff{auth}$ (\defref{d:networks})};

    \draw [-to] (G2) -- ([yshift=1mm,xshift=3mm]RIMPLc.north);
    \draw [-to] (G2) -- ([yshift=1mm,xshift=0mm]RIMPLs.north);
    \draw [-to] (G2) -- ([yshift=1mm,xshift=-3mm]RIMPLa.north);

    \node [fit=(BNDc),draw=black,inner xsep=3mm,inner ysep=0mm,rectangle callout,rounded corners=2mm,callout absolute pointer={(RIMPLc.west)}] (BOXc) {};
    \node [below=1mm of BOXc.south,anchor=north,align=center] {routed implementation of $c$ (\defref{d:routedImplementations})};
\end{tikzpicture}

